Concurrent and Adaptive Extreme Scale Binding Free Energy Calculations

The efficacy of drug treatments depends on how tightly small molecules bind to their target proteins. The rapid and accurate quantification of the strength of these interactions (as measured by binding affinity) is a grand challenge of computational chemistry, surmounting which could revolutionize drug design and provide the platform for patient-specific medicine. Recent evidence suggests that molecular dynamics (MD) can achieve useful predictive accuracy (< 1 kcal/mol). For this predictive accuracy to impact clinical decision making, binding free energy computational campaigns must provide results rapidly and without loss of accuracy. This demands advances in algorithms, scalable software systems, and efficient utilization of supercomputing resources. We introduce a framework called HTBAC, designed to support accurate and scalable drug binding affinity calculations, while marshaling large simulation campaigns. We show that HTBAC supports the specification and execution of free-energy protocols at scale. This paper makes three main contributions: (1) shows the importance of adaptive execution for ensemble-based free energy protocols to improve binding affinity accuracy; (2) presents and characterizes HTBAC -- a software system that enables the scalable and adaptive execution of binding affinity protocols at scale; and (3) for a widely used free-energy protocol (TIES), shows improvements in the accuracy of simulations for a fixed amount of resource, or reduced resource consumption for a fixed accuracy as a consequence of adaptive execution.

==> fig-adapt.tex <==
\begin{tikzpicture}
\begin{axis}[
  height=5cm,
  width=\columnwidth,
  font=\small,
  % title style={align=center},
  % title={Observed accuracy of adaptive vs. non-adaptive workflows\\for same simulation duration ({\SI{6}{\nano\second}}) },
  no markers,
  every axis plot/.append style={ultra thick},
  xlabel=Resource consumption (CPU-hours),
  ylabel=Error (\si{\kilo\calorie\per\mole}),
  scaled ticks=false,
  yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
  ]
  
  
\addplot+[color=Orchid, smooth] table [x=Resource consumption, y=Non-adaptive error, col sep=comma] {non_adaptive_accuracy.csv};

\addplot+[color=YellowGreen, smooth] table [x=Resource consumption, y=Adaptive error, col sep=comma] {adaptive_accuracy.csv};

\legend{Non-adaptive,Adaptive}

\draw[densely dotted, color=gray] (10586.058921984,0.049299384672436553) -- (12000,0.049299384672436553);
\draw[densely dotted, color=gray] (8143.1222476800012,0.0015858767437348931) -- (12000,0.0015858767437348931);

\draw[densely dotted, color=gray] (10586.058921984,0.08) -- (10586.058921984,-0.025);
\draw[densely dotted, color=gray] (8143.1222476800012,0.08) -- (8143.1222476800012,-0.025);
\draw[->] (10586.058921984,0.075) -- (8143.1222476800012,0.075) ;
\node[align = right] at (8100, 0.105) {Resource consumption\\decrease};

\node at (9400, 0.025) {\contour{white}{Error decrease}};
\draw[->] (11500,0.049299384672436553) -- (11500,0.0015858767437348931) ;


  
\end{axis}
\end{tikzpicture}%


==> fig-savings.tex <==
\begin{flushleft}
\begin{tikzpicture}
\begin{axis}[
  font=\small,
  ybar,
  area legend,
  ymin=0,
  ymax=0.8,
  ylabel={Error (\si{\kilo\calorie\per\mole})\\},
  ylabel style={align=center},
  x tick label style  = {text width=1.5cm,align=center},
  xtick = \empty,
  symbolic x coords={PTP1B L1-L2,PTP1B L10-L12,TYK2 L7-L8,TYK2 L4-L9,MCL1 L32-L38},
  % nodes near coords,
  % nodes near coords align={west},
  % nodes near coords style={/pgf/number format/.cd,fixed,precision=3},
  scaled ticks = false,
  yscale=0.45,
  ytick={0,0.2,0.4,0.6,0.8},
% ytick distance=0.2,
%  legend pos = outer north,
  legend cell align=left,
  legend style={at={(0.985,2.15)},anchor=north east}
  ]
  
\addplot+[draw=DarkOrchid, fill=Orchid, line width=0.75pt] table [x=System, y=Non-adaptive error, col sep=comma] {savings.csv};

\addplot+[draw=OliveGreen, fill=YellowGreen, line width=0.75pt] table [x=System, y=Adaptive error, col sep=comma] {savings.csv};

\coordinate (A) at (axis cs:PTP1B L1-L2,0.2);
\coordinate (O1) at (rel axis cs:0,0);
\coordinate (O2) at (rel axis cs:1,0);

\draw [red,sharp plot] (A -| O1) -- (A -| O2);

\legend{Non-adaptive,Adaptive} 
  
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
  font=\small,
  x tick label style={font=\tiny},
  ybar,
  ymin=0,
  ylabel={Consumption\\(1K CPU-hours)},
  ylabel style={align=center},
  x tick label style  = {text width=1.5cm,align=center},
  symbolic x coords={PTP1B L1-L2,PTP1B L10-L12,TYK2 L7-L8,TYK2 L4-L9,MCL1 L32-L38},
  yscale=0.45,
  ]
  
\addplot+[draw=DarkOrchid, fill=Orchid, line width=0.75pt] table [x=System, y=Non-adaptive cpuh, col sep=comma] {savings.csv};

\addplot+[draw=OliveGreen, fill=YellowGreen, line width=0.75pt] table [x=System, y=Adaptive cpuh, col sep=comma] {savings.csv};


% \legend{Non-adaptive,Adaptive}
  
\end{axis}
\end{tikzpicture}%
\end{flushleft}%


==> fig-term.tex <==
\begin{tikzpicture}
\begin{axis}[
  font=\small,
  height=5cm,
  width=\columnwidth,
  every axis plot/.append style={ultra thick},
  xlabel=Resource consumption (CPU-hours),
  ylabel=$\Delta$G (\si{\kilo\calorie\per\mole}),
  scaled ticks=false,
  yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
  xmin=3533.3975040000005,
  xmax=12000,
  ymax=4.85,
  ]
  
  
\addplot+[no markers, color=Orchid, smooth, error bars/.cd, y dir=both,y explicit, error mark=none, error bar style={draw=gray}] table [x=Resource consumption, y=dG, col sep=comma] {adaptive-termination-begin.csv};

\addplot [only marks, mark=|, mark options={color = OliveGreen, mark size = 5pt, thick}] coordinates {(4416.746880000001,4.451008938594887) (5300.096256000001,4.490752904442608) (6183.445632000001,4.543730747316334) (7066.795008000001,4.5784909284966355) (7950.144384000001,4.586120549368642) (8833.493760000001,4.5843340530391075) (9716.843136000001,4.577994475375011) (10600.192512000001,4.571614686607193) };

\addplot+[densely dashed, semithick, no markers, color=Orchid, smooth, error bars/.cd, y dir=both,y explicit, error mark=none, error bar style={draw=gray}] table [x=Resource consumption, y=dG, col sep=comma] {adaptive-termination-end.csv};

\legend{Observable, Checkpoint}

% \draw[densely dotted, color=gray] (10586.058921984,0.049299384672436553) -- (12000,0.049299384672436553);
% \draw[densely dotted, color=gray] (8143.1222476800012,0.0015858767437348931) -- (12000,0.0015858767437348931);
% 
\draw[densely dotted, color=gray] (7950.144384000001,4.8) -- (7950.144384000001,4.4);
% \draw[densely dotted, color=gray] (8143.1222476800012,0.08) -- (8143.1222476800012,-0.025);
% \draw[->] (10586.058921984,0.075) -- (8143.1222476800012,0.075) ;
% \node[align = right] at (8700, 0.115) {Resource\\consumption\\decrease};
% 
\node[align = right] at (6800, 4.7) {Adaptively\\terminated};

\draw[densely dotted, color=gray] (10600.192512000001,4.8) -- (10600.192512000001,4.4);

\node[align = right] at (9300, 4.5) {Non-adaptive\\protocol end};


% \draw[->] (11500,0.049299384672436553) -- (11500,0.0015858767437348931) ;
% 
  
\end{axis}
\end{tikzpicture}%

